Human Intention Recognition in Flexible Robotized Warehouses based on Markov Decision Processes

The rapid growth of e-commerce increases the need for larger warehouses and their automation, thus using robots as assistants to human workers becomes a priority. In order to operate efficiently and safely, robot assistants or the supervising system should recognize human intentions. Theory of mind (ToM) is an intuitive conception of other agents' mental state, i.e., beliefs and desires, and how they cause behavior. In this paper we present a ToM-based algorithm for human intention recognition in flexible robotized warehouses. We have placed the warehouse worker in a simulated 2D environment with three potential goals. We observe agent's actions and validate them with respect to the goal locations using a Markov decision process framework. Those observations are then processed by the proposed hidden Markov model framework which estimated agent's desires. We demonstrate that the proposed framework predicts human warehouse worker's desires in an intuitive manner and in the end we discuss the simulation results.

==> figures/probabilities.tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.50000,0.20000}%
%
\begin{tikzpicture}

\begin{axis}[%
compat=newest,
width=0.65\textwidth,
%at={(10.4in,4.077in)},
scale only axis,
xmin=1,
xmax=31,
%xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31},
%xlabel style={font=\color{white!15!black}},
xlabel={Simulation step},
ymin=-0.1,
ymax=1.1,
%ylabel style={font=\color{white!15!black}},
ylabel={Agent's desires estimates},
%axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
16	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
16	0\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
16	0.669659954555466\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
16	0.669659954555466\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
16	0.0237227944702335\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
16	0.0237227944702335\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
16	0.306617250974301\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
16	0.306617250974301\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
16	0.669659954555466\\
17	0.791561942433454\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
16	0.669659954555466\\
17	0.791561942433454\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
16	0.0237227944702335\\
17	0.0130449186683917\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
16	0.0237227944702335\\
17	0.0130449186683917\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
16	0.306617250974301\\
17	0.195393138898154\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
16	0.306617250974301\\
17	0.195393138898154\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0.0221105225444714\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0.0221105225444714\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
16	0.669659954555466\\
17	0.791561942433454\\
18	0.818210875728088\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
16	0.669659954555466\\
17	0.791561942433454\\
18	0.818210875728088\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
16	0.0237227944702335\\
17	0.0130449186683917\\
18	0.0252464119860333\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
16	0.0237227944702335\\
17	0.0130449186683917\\
18	0.0252464119860333\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
16	0.306617250974301\\
17	0.195393138898154\\
18	0.134432189741407\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
16	0.306617250974301\\
17	0.195393138898154\\
18	0.134432189741407\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0.0221105225444714\\
19	0.000985964445318403\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0.0221105225444714\\
19	0.000985964445318403\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
16	0.669659954555466\\
17	0.791561942433454\\
18	0.818210875728088\\
19	0.846968763003137\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
16	0.669659954555466\\
17	0.791561942433454\\
18	0.818210875728088\\
19	0.846968763003137\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
16	0.0237227944702335\\
17	0.0130449186683917\\
18	0.0252464119860333\\
19	0.0128881569097319\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
16	0.0237227944702335\\
17	0.0130449186683917\\
18	0.0252464119860333\\
19	0.0128881569097319\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
16	0.306617250974301\\
17	0.195393138898154\\
18	0.134432189741407\\
19	0.139157115641813\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
16	0.306617250974301\\
17	0.195393138898154\\
18	0.134432189741407\\
19	0.139157115641813\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0.0221105225444714\\
19	0.000985964445318403\\
20	0.00395395941789251\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0.0221105225444714\\
19	0.000985964445318403\\
20	0.00395395941789251\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
16	0.669659954555466\\
17	0.791561942433454\\
18	0.818210875728088\\
19	0.846968763003137\\
20	0.853873624516698\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
16	0.669659954555466\\
17	0.791561942433454\\
18	0.818210875728088\\
19	0.846968763003137\\
20	0.853873624516698\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
16	0.0237227944702335\\
17	0.0130449186683917\\
18	0.0252464119860333\\
19	0.0128881569097319\\
20	0.00188083047133191\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
16	0.0237227944702335\\
17	0.0130449186683917\\
18	0.0252464119860333\\
19	0.0128881569097319\\
20	0.00188083047133191\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
16	0.306617250974301\\
17	0.195393138898154\\
18	0.134432189741407\\
19	0.139157115641813\\
20	0.140291585594077\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
16	0.306617250974301\\
17	0.195393138898154\\
18	0.134432189741407\\
19	0.139157115641813\\
20	0.140291585594077\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0.0221105225444714\\
19	0.000985964445318403\\
20	0.00395395941789251\\
21	0.00731918985539051\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0.0221105225444714\\
19	0.000985964445318403\\
20	0.00395395941789251\\
21	0.00731918985539051\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
16	0.669659954555466\\
17	0.791561942433454\\
18	0.818210875728088\\
19	0.846968763003137\\
20	0.853873624516698\\
21	0.837820077079083\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
16	0.669659954555466\\
17	0.791561942433454\\
18	0.818210875728088\\
19	0.846968763003137\\
20	0.853873624516698\\
21	0.837820077079083\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
16	0.0237227944702335\\
17	0.0130449186683917\\
18	0.0252464119860333\\
19	0.0128881569097319\\
20	0.00188083047133191\\
21	0.0172067481183918\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
16	0.0237227944702335\\
17	0.0130449186683917\\
18	0.0252464119860333\\
19	0.0128881569097319\\
20	0.00188083047133191\\
21	0.0172067481183918\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
16	0.306617250974301\\
17	0.195393138898154\\
18	0.134432189741407\\
19	0.139157115641813\\
20	0.140291585594077\\
21	0.137653984947134\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
16	0.306617250974301\\
17	0.195393138898154\\
18	0.134432189741407\\
19	0.139157115641813\\
20	0.140291585594077\\
21	0.137653984947134\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0.0221105225444714\\
19	0.000985964445318403\\
20	0.00395395941789251\\
21	0.00731918985539051\\
22	0.000359740758046033\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0.0221105225444714\\
19	0.000985964445318403\\
20	0.00395395941789251\\
21	0.00731918985539051\\
22	0.000359740758046033\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
16	0.669659954555466\\
17	0.791561942433454\\
18	0.818210875728088\\
19	0.846968763003137\\
20	0.853873624516698\\
21	0.837820077079083\\
22	0.843693834403269\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
16	0.669659954555466\\
17	0.791561942433454\\
18	0.818210875728088\\
19	0.846968763003137\\
20	0.853873624516698\\
21	0.837820077079083\\
22	0.843693834403269\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
16	0.0237227944702335\\
17	0.0130449186683917\\
18	0.0252464119860333\\
19	0.0128881569097319\\
20	0.00188083047133191\\
21	0.0172067481183918\\
22	0.0173273805376317\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
16	0.0237227944702335\\
17	0.0130449186683917\\
18	0.0252464119860333\\
19	0.0128881569097319\\
20	0.00188083047133191\\
21	0.0172067481183918\\
22	0.0173273805376317\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
16	0.306617250974301\\
17	0.195393138898154\\
18	0.134432189741407\\
19	0.139157115641813\\
20	0.140291585594077\\
21	0.137653984947134\\
22	0.138619044301054\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
16	0.306617250974301\\
17	0.195393138898154\\
18	0.134432189741407\\
19	0.139157115641813\\
20	0.140291585594077\\
21	0.137653984947134\\
22	0.138619044301054\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0.0221105225444714\\
19	0.000985964445318403\\
20	0.00395395941789251\\
21	0.00731918985539051\\
22	0.000359740758046033\\
23	0.00889038857816793\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0.0221105225444714\\
19	0.000985964445318403\\
20	0.00395395941789251\\
21	0.00731918985539051\\
22	0.000359740758046033\\
23	0.00889038857816793\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
16	0.669659954555466\\
17	0.791561942433454\\
18	0.818210875728088\\
19	0.846968763003137\\
20	0.853873624516698\\
21	0.837820077079083\\
22	0.843693834403269\\
23	0.823989757408458\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
16	0.669659954555466\\
17	0.791561942433454\\
18	0.818210875728088\\
19	0.846968763003137\\
20	0.853873624516698\\
21	0.837820077079083\\
22	0.843693834403269\\
23	0.823989757408458\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
16	0.0237227944702335\\
17	0.0130449186683917\\
18	0.0252464119860333\\
19	0.0128881569097319\\
20	0.00188083047133191\\
21	0.0172067481183918\\
22	0.0173273805376317\\
23	0.017718475454585\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
16	0.0237227944702335\\
17	0.0130449186683917\\
18	0.0252464119860333\\
19	0.0128881569097319\\
20	0.00188083047133191\\
21	0.0172067481183918\\
22	0.0173273805376317\\
23	0.017718475454585\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
16	0.306617250974301\\
17	0.195393138898154\\
18	0.134432189741407\\
19	0.139157115641813\\
20	0.140291585594077\\
21	0.137653984947134\\
22	0.138619044301054\\
23	0.149401378558789\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
16	0.306617250974301\\
17	0.195393138898154\\
18	0.134432189741407\\
19	0.139157115641813\\
20	0.140291585594077\\
21	0.137653984947134\\
22	0.138619044301054\\
23	0.149401378558789\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0.0221105225444714\\
19	0.000985964445318403\\
20	0.00395395941789251\\
21	0.00731918985539051\\
22	0.000359740758046033\\
23	0.00889038857816793\\
24	0.00385488969854207\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0.0221105225444714\\
19	0.000985964445318403\\
20	0.00395395941789251\\
21	0.00731918985539051\\
22	0.000359740758046033\\
23	0.00889038857816793\\
24	0.00385488969854207\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
16	0.669659954555466\\
17	0.791561942433454\\
18	0.818210875728088\\
19	0.846968763003137\\
20	0.853873624516698\\
21	0.837820077079083\\
22	0.843693834403269\\
23	0.823989757408458\\
24	0.839977313865613\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
16	0.669659954555466\\
17	0.791561942433454\\
18	0.818210875728088\\
19	0.846968763003137\\
20	0.853873624516698\\
21	0.837820077079083\\
22	0.843693834403269\\
23	0.823989757408458\\
24	0.839977313865613\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
16	0.0237227944702335\\
17	0.0130449186683917\\
18	0.0252464119860333\\
19	0.0128881569097319\\
20	0.00188083047133191\\
21	0.0172067481183918\\
22	0.0173273805376317\\
23	0.017718475454585\\
24	0.0181593771080308\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
16	0.0237227944702335\\
17	0.0130449186683917\\
18	0.0252464119860333\\
19	0.0128881569097319\\
20	0.00188083047133191\\
21	0.0172067481183918\\
22	0.0173273805376317\\
23	0.017718475454585\\
24	0.0181593771080308\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
16	0.306617250974301\\
17	0.195393138898154\\
18	0.134432189741407\\
19	0.139157115641813\\
20	0.140291585594077\\
21	0.137653984947134\\
22	0.138619044301054\\
23	0.149401378558789\\
24	0.138008419327814\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
16	0.306617250974301\\
17	0.195393138898154\\
18	0.134432189741407\\
19	0.139157115641813\\
20	0.140291585594077\\
21	0.137653984947134\\
22	0.138619044301054\\
23	0.149401378558789\\
24	0.138008419327814\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0.0221105225444714\\
19	0.000985964445318403\\
20	0.00395395941789251\\
21	0.00731918985539051\\
22	0.000359740758046033\\
23	0.00889038857816793\\
24	0.00385488969854207\\
25	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0.0221105225444714\\
19	0.000985964445318403\\
20	0.00395395941789251\\
21	0.00731918985539051\\
22	0.000359740758046033\\
23	0.00889038857816793\\
24	0.00385488969854207\\
25	0\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
16	0.669659954555466\\
17	0.791561942433454\\
18	0.818210875728088\\
19	0.846968763003137\\
20	0.853873624516698\\
21	0.837820077079083\\
22	0.843693834403269\\
23	0.823989757408458\\
24	0.839977313865613\\
25	0.843878094710144\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
16	0.669659954555466\\
17	0.791561942433454\\
18	0.818210875728088\\
19	0.846968763003137\\
20	0.853873624516698\\
21	0.837820077079083\\
22	0.843693834403269\\
23	0.823989757408458\\
24	0.839977313865613\\
25	0.843878094710144\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
16	0.0237227944702335\\
17	0.0130449186683917\\
18	0.0252464119860333\\
19	0.0128881569097319\\
20	0.00188083047133191\\
21	0.0172067481183918\\
22	0.0173273805376317\\
23	0.017718475454585\\
24	0.0181593771080308\\
25	0.0174725869882114\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
16	0.0237227944702335\\
17	0.0130449186683917\\
18	0.0252464119860333\\
19	0.0128881569097319\\
20	0.00188083047133191\\
21	0.0172067481183918\\
22	0.0173273805376317\\
23	0.017718475454585\\
24	0.0181593771080308\\
25	0.0174725869882114\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
16	0.306617250974301\\
17	0.195393138898154\\
18	0.134432189741407\\
19	0.139157115641813\\
20	0.140291585594077\\
21	0.137653984947134\\
22	0.138619044301054\\
23	0.149401378558789\\
24	0.138008419327814\\
25	0.138649318301645\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
16	0.306617250974301\\
17	0.195393138898154\\
18	0.134432189741407\\
19	0.139157115641813\\
20	0.140291585594077\\
21	0.137653984947134\\
22	0.138619044301054\\
23	0.149401378558789\\
24	0.138008419327814\\
25	0.138649318301645\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0.0221105225444714\\
19	0.000985964445318403\\
20	0.00395395941789251\\
21	0.00731918985539051\\
22	0.000359740758046033\\
23	0.00889038857816793\\
24	0.00385488969854207\\
25	0\\
26	0.00737290253188845\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0.0221105225444714\\
19	0.000985964445318403\\
20	0.00395395941789251\\
21	0.00731918985539051\\
22	0.000359740758046033\\
23	0.00889038857816793\\
24	0.00385488969854207\\
25	0\\
26	0.00737290253188845\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
16	0.669659954555466\\
17	0.791561942433454\\
18	0.818210875728088\\
19	0.846968763003137\\
20	0.853873624516698\\
21	0.837820077079083\\
22	0.843693834403269\\
23	0.823989757408458\\
24	0.839977313865613\\
25	0.843878094710144\\
26	0.846705858627343\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
16	0.669659954555466\\
17	0.791561942433454\\
18	0.818210875728088\\
19	0.846968763003137\\
20	0.853873624516698\\
21	0.837820077079083\\
22	0.843693834403269\\
23	0.823989757408458\\
24	0.839977313865613\\
25	0.843878094710144\\
26	0.846705858627343\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
16	0.0237227944702335\\
17	0.0130449186683917\\
18	0.0252464119860333\\
19	0.0128881569097319\\
20	0.00188083047133191\\
21	0.0172067481183918\\
22	0.0173273805376317\\
23	0.017718475454585\\
24	0.0181593771080308\\
25	0.0174725869882114\\
26	0.00680731843380137\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
16	0.0237227944702335\\
17	0.0130449186683917\\
18	0.0252464119860333\\
19	0.0128881569097319\\
20	0.00188083047133191\\
21	0.0172067481183918\\
22	0.0173273805376317\\
23	0.017718475454585\\
24	0.0181593771080308\\
25	0.0174725869882114\\
26	0.00680731843380137\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
16	0.306617250974301\\
17	0.195393138898154\\
18	0.134432189741407\\
19	0.139157115641813\\
20	0.140291585594077\\
21	0.137653984947134\\
22	0.138619044301054\\
23	0.149401378558789\\
24	0.138008419327814\\
25	0.138649318301645\\
26	0.139113920406967\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
16	0.306617250974301\\
17	0.195393138898154\\
18	0.134432189741407\\
19	0.139157115641813\\
20	0.140291585594077\\
21	0.137653984947134\\
22	0.138619044301054\\
23	0.149401378558789\\
24	0.138008419327814\\
25	0.138649318301645\\
26	0.139113920406967\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0.0221105225444714\\
19	0.000985964445318403\\
20	0.00395395941789251\\
21	0.00731918985539051\\
22	0.000359740758046033\\
23	0.00889038857816793\\
24	0.00385488969854207\\
25	0\\
26	0.00737290253188845\\
27	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0.0221105225444714\\
19	0.000985964445318403\\
20	0.00395395941789251\\
21	0.00731918985539051\\
22	0.000359740758046033\\
23	0.00889038857816793\\
24	0.00385488969854207\\
25	0\\
26	0.00737290253188845\\
27	0\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
16	0.669659954555466\\
17	0.791561942433454\\
18	0.818210875728088\\
19	0.846968763003137\\
20	0.853873624516698\\
21	0.837820077079083\\
22	0.843693834403269\\
23	0.823989757408458\\
24	0.839977313865613\\
25	0.843878094710144\\
26	0.846705858627343\\
27	0\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
16	0.669659954555466\\
17	0.791561942433454\\
18	0.818210875728088\\
19	0.846968763003137\\
20	0.853873624516698\\
21	0.837820077079083\\
22	0.843693834403269\\
23	0.823989757408458\\
24	0.839977313865613\\
25	0.843878094710144\\
26	0.846705858627343\\
27	0\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
16	0.0237227944702335\\
17	0.0130449186683917\\
18	0.0252464119860333\\
19	0.0128881569097319\\
20	0.00188083047133191\\
21	0.0172067481183918\\
22	0.0173273805376317\\
23	0.017718475454585\\
24	0.0181593771080308\\
25	0.0174725869882114\\
26	0.00680731843380137\\
27	0\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
16	0.0237227944702335\\
17	0.0130449186683917\\
18	0.0252464119860333\\
19	0.0128881569097319\\
20	0.00188083047133191\\
21	0.0172067481183918\\
22	0.0173273805376317\\
23	0.017718475454585\\
24	0.0181593771080308\\
25	0.0174725869882114\\
26	0.00680731843380137\\
27	0\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
16	0.306617250974301\\
17	0.195393138898154\\
18	0.134432189741407\\
19	0.139157115641813\\
20	0.140291585594077\\
21	0.137653984947134\\
22	0.138619044301054\\
23	0.149401378558789\\
24	0.138008419327814\\
25	0.138649318301645\\
26	0.139113920406967\\
27	1\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
16	0.306617250974301\\
17	0.195393138898154\\
18	0.134432189741407\\
19	0.139157115641813\\
20	0.140291585594077\\
21	0.137653984947134\\
22	0.138619044301054\\
23	0.149401378558789\\
24	0.138008419327814\\
25	0.138649318301645\\
26	0.139113920406967\\
27	1\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0.0221105225444714\\
19	0.000985964445318403\\
20	0.00395395941789251\\
21	0.00731918985539051\\
22	0.000359740758046033\\
23	0.00889038857816793\\
24	0.00385488969854207\\
25	0\\
26	0.00737290253188845\\
27	0\\
28	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0.0221105225444714\\
19	0.000985964445318403\\
20	0.00395395941789251\\
21	0.00731918985539051\\
22	0.000359740758046033\\
23	0.00889038857816793\\
24	0.00385488969854207\\
25	0\\
26	0.00737290253188845\\
27	0\\
28	0\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
16	0.669659954555466\\
17	0.791561942433454\\
18	0.818210875728088\\
19	0.846968763003137\\
20	0.853873624516698\\
21	0.837820077079083\\
22	0.843693834403269\\
23	0.823989757408458\\
24	0.839977313865613\\
25	0.843878094710144\\
26	0.846705858627343\\
27	0\\
28	0.132921972568771\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
16	0.669659954555466\\
17	0.791561942433454\\
18	0.818210875728088\\
19	0.846968763003137\\
20	0.853873624516698\\
21	0.837820077079083\\
22	0.843693834403269\\
23	0.823989757408458\\
24	0.839977313865613\\
25	0.843878094710144\\
26	0.846705858627343\\
27	0\\
28	0.132921972568771\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
16	0.0237227944702335\\
17	0.0130449186683917\\
18	0.0252464119860333\\
19	0.0128881569097319\\
20	0.00188083047133191\\
21	0.0172067481183918\\
22	0.0173273805376317\\
23	0.017718475454585\\
24	0.0181593771080308\\
25	0.0174725869882114\\
26	0.00680731843380137\\
27	0\\
28	0.0430606107988559\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
16	0.0237227944702335\\
17	0.0130449186683917\\
18	0.0252464119860333\\
19	0.0128881569097319\\
20	0.00188083047133191\\
21	0.0172067481183918\\
22	0.0173273805376317\\
23	0.017718475454585\\
24	0.0181593771080308\\
25	0.0174725869882114\\
26	0.00680731843380137\\
27	0\\
28	0.0430606107988559\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
16	0.306617250974301\\
17	0.195393138898154\\
18	0.134432189741407\\
19	0.139157115641813\\
20	0.140291585594077\\
21	0.137653984947134\\
22	0.138619044301054\\
23	0.149401378558789\\
24	0.138008419327814\\
25	0.138649318301645\\
26	0.139113920406967\\
27	1\\
28	0.824017416632373\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
16	0.306617250974301\\
17	0.195393138898154\\
18	0.134432189741407\\
19	0.139157115641813\\
20	0.140291585594077\\
21	0.137653984947134\\
22	0.138619044301054\\
23	0.149401378558789\\
24	0.138008419327814\\
25	0.138649318301645\\
26	0.139113920406967\\
27	1\\
28	0.824017416632373\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0.0221105225444714\\
19	0.000985964445318403\\
20	0.00395395941789251\\
21	0.00731918985539051\\
22	0.000359740758046033\\
23	0.00889038857816793\\
24	0.00385488969854207\\
25	0\\
26	0.00737290253188845\\
27	0\\
28	0\\
29	0.280142434284287\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0.0221105225444714\\
19	0.000985964445318403\\
20	0.00395395941789251\\
21	0.00731918985539051\\
22	0.000359740758046033\\
23	0.00889038857816793\\
24	0.00385488969854207\\
25	0\\
26	0.00737290253188845\\
27	0\\
28	0\\
29	0.280142434284287\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
16	0.669659954555466\\
17	0.791561942433454\\
18	0.818210875728088\\
19	0.846968763003137\\
20	0.853873624516698\\
21	0.837820077079083\\
22	0.843693834403269\\
23	0.823989757408458\\
24	0.839977313865613\\
25	0.843878094710144\\
26	0.846705858627343\\
27	0\\
28	0.132921972568771\\
29	0\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
16	0.669659954555466\\
17	0.791561942433454\\
18	0.818210875728088\\
19	0.846968763003137\\
20	0.853873624516698\\
21	0.837820077079083\\
22	0.843693834403269\\
23	0.823989757408458\\
24	0.839977313865613\\
25	0.843878094710144\\
26	0.846705858627343\\
27	0\\
28	0.132921972568771\\
29	0\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
16	0.0237227944702335\\
17	0.0130449186683917\\
18	0.0252464119860333\\
19	0.0128881569097319\\
20	0.00188083047133191\\
21	0.0172067481183918\\
22	0.0173273805376317\\
23	0.017718475454585\\
24	0.0181593771080308\\
25	0.0174725869882114\\
26	0.00680731843380137\\
27	0\\
28	0.0430606107988559\\
29	0\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
16	0.0237227944702335\\
17	0.0130449186683917\\
18	0.0252464119860333\\
19	0.0128881569097319\\
20	0.00188083047133191\\
21	0.0172067481183918\\
22	0.0173273805376317\\
23	0.017718475454585\\
24	0.0181593771080308\\
25	0.0174725869882114\\
26	0.00680731843380137\\
27	0\\
28	0.0430606107988559\\
29	0\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
16	0.306617250974301\\
17	0.195393138898154\\
18	0.134432189741407\\
19	0.139157115641813\\
20	0.140291585594077\\
21	0.137653984947134\\
22	0.138619044301054\\
23	0.149401378558789\\
24	0.138008419327814\\
25	0.138649318301645\\
26	0.139113920406967\\
27	1\\
28	0.824017416632373\\
29	0.508077042755546\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
16	0.306617250974301\\
17	0.195393138898154\\
18	0.134432189741407\\
19	0.139157115641813\\
20	0.140291585594077\\
21	0.137653984947134\\
22	0.138619044301054\\
23	0.149401378558789\\
24	0.138008419327814\\
25	0.138649318301645\\
26	0.139113920406967\\
27	1\\
28	0.824017416632373\\
29	0.508077042755546\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0.211780522960166\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0.211780522960166\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0.0221105225444714\\
19	0.000985964445318403\\
20	0.00395395941789251\\
21	0.00731918985539051\\
22	0.000359740758046033\\
23	0.00889038857816793\\
24	0.00385488969854207\\
25	0\\
26	0.00737290253188845\\
27	0\\
28	0\\
29	0.280142434284287\\
30	0.402055851727168\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0.0221105225444714\\
19	0.000985964445318403\\
20	0.00395395941789251\\
21	0.00731918985539051\\
22	0.000359740758046033\\
23	0.00889038857816793\\
24	0.00385488969854207\\
25	0\\
26	0.00737290253188845\\
27	0\\
28	0\\
29	0.280142434284287\\
30	0.402055851727168\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
16	0.669659954555466\\
17	0.791561942433454\\
18	0.818210875728088\\
19	0.846968763003137\\
20	0.853873624516698\\
21	0.837820077079083\\
22	0.843693834403269\\
23	0.823989757408458\\
24	0.839977313865613\\
25	0.843878094710144\\
26	0.846705858627343\\
27	0\\
28	0.132921972568771\\
29	0\\
30	0.0355341671262375\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
16	0.669659954555466\\
17	0.791561942433454\\
18	0.818210875728088\\
19	0.846968763003137\\
20	0.853873624516698\\
21	0.837820077079083\\
22	0.843693834403269\\
23	0.823989757408458\\
24	0.839977313865613\\
25	0.843878094710144\\
26	0.846705858627343\\
27	0\\
28	0.132921972568771\\
29	0\\
30	0.0355341671262375\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
16	0.0237227944702335\\
17	0.0130449186683917\\
18	0.0252464119860333\\
19	0.0128881569097319\\
20	0.00188083047133191\\
21	0.0172067481183918\\
22	0.0173273805376317\\
23	0.017718475454585\\
24	0.0181593771080308\\
25	0.0174725869882114\\
26	0.00680731843380137\\
27	0\\
28	0.0430606107988559\\
29	0\\
30	0.0570267746574571\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
16	0.0237227944702335\\
17	0.0130449186683917\\
18	0.0252464119860333\\
19	0.0128881569097319\\
20	0.00188083047133191\\
21	0.0172067481183918\\
22	0.0173273805376317\\
23	0.017718475454585\\
24	0.0181593771080308\\
25	0.0174725869882114\\
26	0.00680731843380137\\
27	0\\
28	0.0430606107988559\\
29	0\\
30	0.0570267746574571\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
16	0.306617250974301\\
17	0.195393138898154\\
18	0.134432189741407\\
19	0.139157115641813\\
20	0.140291585594077\\
21	0.137653984947134\\
22	0.138619044301054\\
23	0.149401378558789\\
24	0.138008419327814\\
25	0.138649318301645\\
26	0.139113920406967\\
27	1\\
28	0.824017416632373\\
29	0.508077042755546\\
30	0.127780345461382\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
16	0.306617250974301\\
17	0.195393138898154\\
18	0.134432189741407\\
19	0.139157115641813\\
20	0.140291585594077\\
21	0.137653984947134\\
22	0.138619044301054\\
23	0.149401378558789\\
24	0.138008419327814\\
25	0.138649318301645\\
26	0.139113920406967\\
27	1\\
28	0.824017416632373\\
29	0.508077042755546\\
30	0.127780345461382\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0.211780522960166\\
30	0.377602861027756\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0.211780522960166\\
30	0.377602861027756\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0.0221105225444714\\
19	0.000985964445318403\\
20	0.00395395941789251\\
21	0.00731918985539051\\
22	0.000359740758046033\\
23	0.00889038857816793\\
24	0.00385488969854207\\
25	0\\
26	0.00737290253188845\\
27	0\\
28	0\\
29	0.280142434284287\\
30	0.402055851727168\\
31	0.0322935787623409\\
};
\addplot [color=mycolor1,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.108398744678012\\
4	0.151185362917389\\
5	0.191560152191543\\
6	0.218646650987128\\
7	0.546705828551504\\
8	0.638299686343951\\
9	0.782786549224663\\
10	0.821888845348173\\
11	0.750615229703029\\
12	0.810285554025015\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0.0221105225444714\\
19	0.000985964445318403\\
20	0.00395395941789251\\
21	0.00731918985539051\\
22	0.000359740758046033\\
23	0.00889038857816793\\
24	0.00385488969854207\\
25	0\\
26	0.00737290253188845\\
27	0\\
28	0\\
29	0.280142434284287\\
30	0.402055851727168\\
31	0.0322935787623409\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
16	0.669659954555466\\
17	0.791561942433454\\
18	0.818210875728088\\
19	0.846968763003137\\
20	0.853873624516698\\
21	0.837820077079083\\
22	0.843693834403269\\
23	0.823989757408458\\
24	0.839977313865613\\
25	0.843878094710144\\
26	0.846705858627343\\
27	0\\
28	0.132921972568771\\
29	0\\
30	0.0355341671262375\\
31	0\\
};
\addplot [color=violet!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0107438779190262\\
8	0.0553230774076898\\
9	0.0319274128766972\\
10	0.0299983631225104\\
11	0.0410088223703705\\
12	0.0442688278086705\\
13	0.249544001397832\\
14	0.350758736986239\\
15	0.532546801200732\\
16	0.669659954555466\\
17	0.791561942433454\\
18	0.818210875728088\\
19	0.846968763003137\\
20	0.853873624516698\\
21	0.837820077079083\\
22	0.843693834403269\\
23	0.823989757408458\\
24	0.839977313865613\\
25	0.843878094710144\\
26	0.846705858627343\\
27	0\\
28	0.132921972568771\\
29	0\\
30	0.0355341671262375\\
31	0\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
16	0.0237227944702335\\
17	0.0130449186683917\\
18	0.0252464119860333\\
19	0.0128881569097319\\
20	0.00188083047133191\\
21	0.0172067481183918\\
22	0.0173273805376317\\
23	0.017718475454585\\
24	0.0181593771080308\\
25	0.0174725869882114\\
26	0.00680731843380137\\
27	0\\
28	0.0430606107988559\\
29	0\\
30	0.0570267746574571\\
31	0\\
};
\addplot [color=teal!60!gray,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.142160242669229\\
4	0.198273032996951\\
5	0.251222814454124\\
6	0.294806654594139\\
7	0.0423289851740897\\
8	0.0568646140765443\\
9	0.0218933453024248\\
10	0.00897194205411648\\
11	0.0237763072158644\\
12	0.0123155601644802\\
13	0\\
14	0.0859824673171888\\
15	0.0108082574016845\\
16	0.0237227944702335\\
17	0.0130449186683917\\
18	0.0252464119860333\\
19	0.0128881569097319\\
20	0.00188083047133191\\
21	0.0172067481183918\\
22	0.0173273805376317\\
23	0.017718475454585\\
24	0.0181593771080308\\
25	0.0174725869882114\\
26	0.00680731843380137\\
27	0\\
28	0.0430606107988559\\
29	0\\
30	0.0570267746574571\\
31	0\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
16	0.306617250974301\\
17	0.195393138898154\\
18	0.134432189741407\\
19	0.139157115641813\\
20	0.140291585594077\\
21	0.137653984947134\\
22	0.138619044301054\\
23	0.149401378558789\\
24	0.138008419327814\\
25	0.138649318301645\\
26	0.139113920406967\\
27	1\\
28	0.824017416632373\\
29	0.508077042755546\\
30	0.127780345461382\\
31	0.0446642771829003\\
};
\addplot [color=black,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.607280769983531\\
4	0.452268571088708\\
5	0.305994218900208\\
6	0.191740039824593\\
7	0.40022130835538\\
8	0.249512622171815\\
9	0.163392692596215\\
10	0.1391408494752\\
11	0.184599640710736\\
12	0.133130058001835\\
13	0.750455998602168\\
14	0.563258795696572\\
15	0.456644941397584\\
16	0.306617250974301\\
17	0.195393138898154\\
18	0.134432189741407\\
19	0.139157115641813\\
20	0.140291585594077\\
21	0.137653984947134\\
22	0.138619044301054\\
23	0.149401378558789\\
24	0.138008419327814\\
25	0.138649318301645\\
26	0.139113920406967\\
27	1\\
28	0.824017416632373\\
29	0.508077042755546\\
30	0.127780345461382\\
31	0.0446642771829003\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0.211780522960166\\
30	0.377602861027756\\
31	0.923042144054759\\
};
\addplot [color=red,solid,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0.211780522960166\\
30	0.377602861027756\\
31	0.923042144054759\\
};
\end{axis}
\end{tikzpicture}%

